Non-Abelian momentum polytopes for products of $CP ^2$

This is the first of two companion papers. The joint aim is to study a generalization to higher dimension of the point vortex systems familiar in 2-D. In this paper we classify the momentum polytopes for the action of the Lie group SU(3) on products of copies of complex projective 4-space. For 2 copies, the momentum polytope is simply a line segment, which can sit in the positive Weyl chamber in a small number of ways. For a product of 3 copies there are 8 different types of generic momentum polytope, and numerous transition polytopes, all of which are classified here. The type of polytope depends on the weights of the symplectic form on each copy of projective space. In the second paper we use techniques of symplectic reduction to study the possible dynamics of interacting generalized point vortices. The results can be applied to determine the inequalities satisfied by the eigenvalues of the sum of up to three 3x3 Hermitian matrices with double eigenvalues.

==> ParameterPlane.tex <==
% !TEX root = CP2Polytopes.tex

%% Parameter Plane

  \begin{tikzpicture}[scale=1.3]   
		\def\blueline{[blue] (-4.5,0) -- (4.5,0)}
	\draw [yshift=2cm] \blueline;
	\draw [yshift=5mm] \blueline;
	\draw [yshift=-1cm,dashed] \blueline;
	\draw [rotate=120,yshift=2cm] \blueline;
	\draw [rotate=120,yshift=5mm] \blueline;
	\draw [rotate=120,yshift=-1cm,dashed] \blueline;
	\draw [rotate=-120,yshift=2cm] \blueline;
	\draw [rotate=-120,yshift=5mm] \blueline;
	\draw [rotate=-120,yshift=-1cm,dashed] \blueline;
	\draw [rotate=90,scale=1.1] \blueline;
	\draw [rotate=210,scale=1.1] \blueline;
	\draw [rotate=-30,scale=1.1] \blueline;
	\draw[ultra thick,dashed] (0,2) -- (1.732,-1) -- (-1.732,-1) -- (0,2);

	\draw[line width=2.5pt,red] (0,0) -- (4.5,2.598);
	\draw[line width=2.5pt,red] (0,0) -- (4.5,-2.598);

%POINTS:
	\draw [fill] (0.3,0) circle [radius=0.05] node [anchor=west]{$A$};
	\draw [fill] (0.8,-0.2) circle [radius=0.05] node [anchor=west]{$B$};
	\draw [fill] (1.7,-0.2) circle [radius=0.05] node [anchor=west]{$C$};
	\draw [fill] (3.5,-1.6) circle [radius=0.05] node [anchor=west]{$D$};
	\draw [fill] (3.5,-0.2) circle [radius=0.05] node [anchor=west]{$E$};
	\draw [fill] (3.5,1.2) circle [radius=0.05] node [anchor=west]{$F$};
	\draw [fill] (4.3,2.2) circle [radius=0.05] node [anchor=west]{$G$};
	\draw [fill] (2,0.8) circle [radius=0.05] node [anchor=west]{$H$};

% Labels
	\draw[yshift=4pt,blue] (4.5,-1) node {\small$\Gamma_2=0$};
	\draw[rotate=120,yshift=-4pt,blue] (4.5,-1) node[rotate=-60] {\small$\Gamma_3=0$};
	\draw[rotate=240,yshift=4pt,blue] (4.5,-1) node[rotate=60] {\small$\Gamma_1=0$};
	%
	\draw[yshift=10pt,red] (2.2,1.2) node[rotate=30] {\small$\Gamma_1=\Gamma_2$};
	\draw[yshift=-10pt,red] (3,-1.6) node[rotate=-30] {\small$\Gamma_2=\Gamma_3$};
	\draw[blue] (0,4) node [anchor=north,rotate=90] {\small$\Gamma_1=\Gamma_3$};
	%
	\draw[yshift=4pt,blue] (1,2) node {\small$\Gamma_1+\Gamma_3=0$};
	\draw[rotate=-120,yshift=4pt,blue] (1,2) node [rotate=60]{\small$\Gamma_2+\Gamma_3=0$};
	\draw[rotate=120,yshift=4pt,blue] (1,2) node [rotate=-60]{\small$\Gamma_1+\Gamma_2=0$};
	%
	\draw[yshift=4pt,blue] (4.5,0.5) node {\small$\Gamma_2=\Gamma_1+\Gamma_3$};
	\draw[rotate=240,yshift=6pt,blue] (4.5,0.5) node[rotate=60] {\small$\Gamma_1=\Gamma_2+\Gamma_3$};
	\draw[rotate=120,yshift=6pt,blue] (4.5,0.5) node[rotate=-60] {\small$\Gamma_3=\Gamma_1+\Gamma_2$};
  \end{tikzpicture}



==> PolytopesA-H.tex <==
% !TEX root = CP2Polytopes.tex

\centering

%%%%%%%%% Polytopes A, B, C, D
{\begin{subfigure}{0.35\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope A" Gamma=(1.25, 1, 0.5) 
	\draw[very thick,fill=Crimson] (0, 8.25) -- (3.572, 2.062) -- 
	 (2.598, 1.5) -- 	(1.299, 1.5) -- (0, 3.75) -- (0, 8.25);
% other edges
	\draw[thick] (1.299, 6) -- (0, 3.75);
	\draw[thick] (2.598, 3.75) -- (1.3,1.5);
	\draw[thick] (3.248, 2.625) -- (2.598, 1.5);
%Points:
	 \draw [fill] (0, 8.25) node[anchor=east]{$a$};
	 \draw [fill] (1.3, 1.5) node[anchor=north]{$b$};
	 \draw [fill] (1.299, 6) circle [fill,radius=0.08] node[anchor=south west]{$c_3$};
	 \draw [fill] (2.598, 3.75) circle [fill,radius=0.08] node[anchor=south west]{$c_2$};
	 \draw [fill] (3.248, 2.625) circle [fill,radius=0.08] node[anchor=south west]{$c_1$};
 \end{tikzpicture}
\caption{Polytope A}
\label{subfig:N=3 A}
\end{subfigure}}
%%%%%%%%%
\qquad
%%%%%%%%%
{\begin{subfigure}{0.35\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope B"  Gamma=(1.5, 0.75, 0.5)
% [0., 8.250], [.6495, 2.625], [3.248, 2.625], [1.948, 4.875], [1.299, 6.]
	\draw[very thick,fill=Crimson] (0,8.25) node[anchor=east]{$a$} -- 
	(1.3,6) circle [fill,radius=0.08] node[black,anchor=south west]{$c_3$} --
	(1.948, 4.875) circle [fill,radius=0.08]  node[black,anchor=south west]{$c_2$} --
	(3.248, 2.625) node[black,anchor=west]{$c_1$} --
	(0.6495, 2.625) node[black,anchor=north]{$b$} --
	(0,3.75) -- (0,8.25);
% other edges
	\draw [thick] (1.948, 4.875) -- (0.6495, 2.625);
	\draw [thick] (1.3,6) -- (0,3.75);
 \end{tikzpicture}
\caption{Polytope B}
\label{subfig:N=3 B}
\end{subfigure}}

\vskip 5mm

{\begin{subfigure}{0.35\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope C"  Gamma = (2, 3/4, -1/2)
%[0., 6.750], [3.248, 5.625], [.6495, 5.625], [1.948, 3.375], [1.299, 9.]
	\draw[very thick,fill=Crimson] (0, 6.75) node[anchor=east]{$a$} -- 
	(1.3, 9) node[black,anchor=west]{$c_3$} --
	(3.248, 5.625) node[black,anchor=west]{$b$} --
	(1.948, 3.375) node[black,anchor=north]{$c_2$} --
	(0.6495, 5.625) circle[radius=0.08] node[black,anchor=north]{$c_1\;$} -- (0,6.75);
% other edges
	\draw[thick] (3.248, 5.625) -- (0.6495, 5.625);
 \end{tikzpicture}
\caption{Polytope C}
\label{subfig:N=3 C}
\end{subfigure}}
%%%%%%%%%
\qquad
%%%%%%%%%
{\begin{subfigure}{0.35\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope D"  Gamma = (2, -0.5, -1)
% [0., 1.500], [1.299, 8.250], [3.897, 8.250], [1.299, 3.750], [2.598, 6.]
	\draw[very thick,fill=Crimson] (0,1.5) node[anchor=east]{$a$} -- 
	(1.299, 3.751) circle [fill,radius=0.08] node[black,anchor=west]{$c_2$} --
	(2.598, 6) circle [fill,radius=0.08] node[black,anchor=west]{$c_3$} -- 
	(3.897, 8.25) node[black,anchor=west]{$c_1$} --
	(1.299, 8.25) node[black,anchor=south]{$b$} --
	(0, 6) -- (0,1.5);
% other edges
	\draw[thick] (2.598, 6) -- (1.299, 8.25);
	\draw[thick] (1.299, 3.751) -- (0,6); % -- (1.3, 8.25);
 \end{tikzpicture}
\caption{Polytope D} 
\label{subfig:N=3 D}
\end{subfigure}}


% !TEX root = CP2Polytopes.tex

%%%%%%%%%  Polytopes E, F, G, H
{\begin{subfigure}{0.35\textwidth}
\setcounter{subfigure}{4}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope E" Gamma=(2, 1/2,-1)
%[0., 4.500], [3.897, 6.750], [1.299, 6.750], [2.598, 9.], [1.299, 2.250]
	\draw[very thick,fill=Crimson] (0,4.5) node[anchor=east]{$a$} -- 
	(2.598, 9) node[black,anchor=south]{$c_3$} --
	(3.897, 6.7505) node[black,anchor=west]{$b$} --
	(1.299, 2.25) node[black,anchor=north]{$c_2$} -- (0,4.5);
% other edges
	\draw[thick] (1.299, 6.75) -- (3.897, 6.7505);
% points
	\draw [fill] (1.299, 6.75) circle [fill,radius=0.1] node[black,anchor=east]{$c_1$};
 \end{tikzpicture}
\caption{Polytope E}
\label{subfig:N=3 E}
\end{subfigure}}
%%%%%%%%%
\qquad
%%%%%%%%%
{\begin{subfigure}{0.35\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope F"  Gamma = (1.5, 0.7, -1.2)
% [0., 3.], [4.936, 5.250], [1.299, 5.250], [.7794, 1.650], [3.118, 8.400]
	\draw[very thick,fill=Crimson] (0,3) node[anchor=east]{$a$} -- 
	(3.118, 8.4) node[black,anchor=south]{$c_3$} --
	(4.936, 5.25) node[black,anchor=west]{$b$} -- 
	(2.857, 1.65) -- (1.299, .75) -- 
	(.7794, 1.65)  -- (0,3);
% other edges
	\draw[thick] (1.299, 5.25) -- (4.936, 5.25);
	\draw[thick] (.7794, 1.65) -- (2.857, 1.65);
% points
	\draw [fill] (.7794, 1.65) circle [radius=0.1] node[black,anchor=east]{$c_2$};
	\draw [fill] (1.299, 5.250) circle [radius=0.1] node[black,anchor=east]{$c_1$};
\end{tikzpicture}
\caption{Polytope F}
\label{subfig:N=3 F}
\end{subfigure}}
%%%%%%%%%

\vskip 0.5cm 

%%%%%%%%%
\begin{subfigure}{0.35\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope G" Gamma=(1.2, .8, -1.5) 
% [0., 1.500], [5.975, 4.650], [1.819, 4.650], [.7794, 2.850], [3.897, 8.250]
	\draw[very thick, fill=Crimson] (0,1.5) node[anchor=east]{$a$} -- 
	(.7794, 2.85) circle [fill,radius=0.08] node[black,anchor=east]{$c_2$} --
	(1.819, 4.65) circle [fill,radius=0.08] node[black,anchor=east]{$c_1$} -- 
	(3.897, 8.25) node[black,anchor=south]{$c_3$} --
	(5.975, 4.65) node[black,anchor=west]{$b$} -- 
	(4.936, 2.850) -- (0.6494, 0.375) -- 
        (0,1.5);
% other edges
	\draw[thick] (1.819, 4.65) -- (5.975, 4.65);
	\draw[thick] (.7794, 2.85) -- (4.936, 2.8);
 \end{tikzpicture}
\caption{Polytope G}
\label{subfig:N=3 G}
\end{subfigure}
%%%%%%%%%
\qquad
%%%%%%%%%
{\begin{subfigure}{0.35\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope H"  Gamma = (1.5, 1, -0.8)
%[0., 5.100], [4.676, 4.200], [.5196, 4.200], [1.819, 1.950], [2.078, 8.700]
	\draw[very thick,fill=Crimson] (0,5.1) node[anchor=east]{$a$} -- 
	(2.078, 8.73) node[black,anchor=south]{$c_3$} --
	(4.676, 4.2) node[black,anchor=west]{$b$} --
	(3.377, 1.95) -- (2.208, 1.276) --
	(1.819, 1.95) -- (.5196, 4.22) -- (0,5.1);
% other edges
	\draw[thick] (.5196, 4.22) -- (4.676, 4.2);
	\draw[thick] (3.377, 1.95) -- (1.819, 1.95);
% points:
	\draw (.5196, 4.22) circle [fill,radius=0.08] node[black,anchor=north]{$c_1\;$};
	\draw (1.819, 1.95) circle [fill,radius=0.08] node[black,anchor=east]{$c_2$};

 \end{tikzpicture}
\caption{Polytope H}
\label{subfig:N=3 H}
\end{subfigure}}
%%%%%%%%%



==> partParameterPlane.tex <==
% !TEX root = CP2Polytopes.tex

%% part parameter Plane

  \begin{tikzpicture}[scale=1.5]   

	\draw [thick, dashed] (1.732,-1) -- (0.866,0.5);
	\draw [thick,dashed] (1.732,-1) -- (4.5,-1);
	
	\draw [blue] (0.433, -0.25) -- (0.866,0.5) ;
	\draw [blue] (1.732,-1) -- (3.464,2);

	\draw [blue] (0.866,0.5) -- (4.5,0.5);
	\draw [blue] (3.464,2) -- (4.5,2);
	
	\draw[line width=2.5pt,red] (0,0) -- (4.5,2.598);
	\draw[line width=2.5pt,red] (0,0) -- (4.5,-2.598);
	
	\draw[<-] (0.217,-0.125) -- (-0.5,-0.4) node [anchor=east]{AA};

%POINTS:
\def\red{\color{red}}
	\draw [fill] (0,0) circle [radius=0.03] node [anchor=east]{AAA};
	\draw [fill] (0.58,0) circle [radius=0.03] node [anchor=west]{AB};
	\draw [fill] (0.433, -0.25) circle [radius=0.03] node [anchor=north east]{AAB};
	\draw [fill] (0.433,0.25) circle [radius=0.03] node [anchor=south east]{AA};
	\draw [fill] (0.217,-0.125) circle [radius=0.03]; % node [anchor=south east]{AA};
	\draw [fill] (1.082,-.625) circle [radius=0.03] node [anchor=north east]{BB};
	\draw [fill] (2.598,0.5) circle [radius=0.03] node [anchor=north west]{\!\!CEFH};
	\draw [fill] (2.165,-0.25) circle [radius=0.03] node [anchor=west]{CE};
	\draw [fill] (3.464,2) circle [radius=0.03] node [anchor=south east]{FGH};
	\draw [fill] (3.031 ,1.25 ) circle [radius=0.03] node [anchor=west]{FH};
	\draw [fill] (3.982,2.299) circle [radius=0.03] node [anchor=south east]{GG};
	\draw [fill] (2.165,1.25) circle [radius=0.03] node [anchor=south east]{HH};
	\draw [fill] (3.464,-2) circle [radius=0.03] node [anchor=north east]{DD};
	\draw [fill] (1.8,0.5) circle [radius=0.03] node [anchor=north]{CH};
	\draw [fill] (3.982,0.5) circle [radius=0.03] node [anchor=north]{EF};
	\draw [fill] (3.982,2) circle [radius=0.03] node [anchor=north]{FG};

	\draw [blue,->] (4.5,-2.598) -- (4.95,-2.858) node [anchor=south west]{DD$_0$};
	\draw [blue,->] (4.5,-1.6) -- (4.95,-1.7) node [anchor=west]{D$_0$};
	\draw [blue,->] (4.5,2.2) -- (4.95,2.3) node [anchor=west]{G$_0$};
	\draw [blue,->] (4.5,2.598) -- (4.95,2.858) node [anchor=west]{GG$_0$};
  \end{tikzpicture}

\vskip 5mm


==> sum=0.tex <==
% !TEX root = CP2Polytopes.tex


{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope D0" Gamma=(1.6, -.6, -1) 
% [0., 0.], [1.039, 7.200], [4.157, 7.200], [1.559, 2.700], [2.598, 4.500]
	\draw[very thick,fill=Crimson] (0, 0) -- (4.157, 7.2) -- (1.039, 7.200) --
	 (0, 5.4) -- (0, 0);
% other edges
	\draw[thick] (1.039, 7.2) -- (2.598, 4.5);
	\draw[thick] (1.559, 2.7) -- (0., 5.4);
%Points:
	 \draw [fill] (0, 0) node[anchor=east]{$a$};
	 \draw [fill] (1.039, 7.2) node[anchor=east]{$b$};
	 \draw [fill] (4.157, 7.2) node[anchor=south]{$c_1$};
	 \draw [fill] (1.559, 2.7) circle [fill,radius=0.1] node[anchor=west]{$c_2$};
	 \draw [fill] (2.598, 4.5) circle [fill,radius=0.1] node[anchor=west]{$c_3$};
 \end{tikzpicture}
\caption{Polytope D$_0$\\ with $\sum\Gamma_j=0$}
\label{subfig:N=3 D0}
\end{subfigure}}
	\quad
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope 00" Gamma=(1.6, -.8, -.8) 
% [0., 0.], [0., 7.200], [4.157, 7.200], [2.078, 3.600], [2.078, 3.600]
	\draw[very thick,fill=Crimson] (0, 0) -- (4.157, 7.2) -- (0., 7.2) --(0,0);
% other edges
	\draw[thick] (0., 7.2) -- (2.078, 3.6);
%Points:
	 \draw [fill] (0, 0) node[anchor=east]{$a$};
	 \draw [fill] (0,7.2) node[anchor=east]{$b$};
	 \draw [fill] (4.157, 7.2)  node[anchor=south ]{$c_1$};
	 \draw [fill] (2.078, 3.6) circle [fill,radius=0.1] node[anchor=west]{$c_2=c_3$};
 \end{tikzpicture}
\caption{Polytope DD$_0$\\ with $\sum\Gamma_j=0$ (and $\Gamma_2=\Gamma_3$)}
\label{subfig:N=3 DD0}
\end{subfigure}}
	\quad
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope G0" Gamma=(1, 0.5, -1.5) 
% [0., 0.], [5.196, 4.500], [2.598, 4.500], [1.299, 2.250], [3.897, 6.750]
	\draw[very thick,fill=Crimson] (0, 0) -- (3.897, 6.75) -- 
	 (5.196, 4.5)  -- (3.897, 2.25) --(0, 0);
% other edges
	\draw[thick] (5.196, 4.5) -- (2.598, 4.5);
	\draw[thick] (1.299, 2.25) -- (3.897, 2.25);
%Points:
	 \draw [fill] (0, 0) node[anchor=east]{$a$};
	 \draw [fill] (5.196, 4.5) node[anchor=west]{$b$};
	 \draw [fill] (2.598, 4.5) circle [fill,radius=0.1]  node[anchor=east]{$c_1$};
	 \draw [fill] (1.299, 2.25) circle [fill,radius=0.1] node[anchor=east]{$c_2$};
	 \draw [fill] (3.897, 6.750) node[anchor=south]{$c_3$};
 \end{tikzpicture}
\caption{Polytope G$_0$\\ with $\sum\Gamma_j=0$}
\label{subfig:N=3 G0}
\end{subfigure}}

\vskip 5mm


==> transitionA-B.tex <==
% !TEX root = CP2Polytopes.tex

%% Transition through AB


{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope B"  Gamma=(1.5, 0.75, 0.5)
% [0., 8.250], [.6495, 2.625], [3.248, 2.625], [1.948, 4.875], [1.299, 6.]
	\draw[very thick,fill=Crimson] (0,8.25) node[anchor=east]{$a$} -- 
	(1.3,6) circle [fill,radius=0.08] node[black,anchor=south west]{$c_3$} --
	(1.948, 4.875) circle [fill,radius=0.08]  node[black,anchor=south west]{$c_2$} --
	(3.248, 2.625) node[black,anchor=west]{$c_1$} --
	(0.6495, 2.625) node[black,anchor=north]{$b$} --
	(0,3.75) -- (0,8.25);
% other edges
	\draw [thick] (1.948, 4.875) -- (0.6495, 2.625);
	\draw [thick] (1.3,6) -- (0,3.75);
 \end{tikzpicture}
\caption{Polytope B}
\label{subfig:N=3 B1}
\end{subfigure}}
%%%%%%%%%
\quad
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope AB" Gamma=(1.5, 1, 0.5) 
% [0., 9.], [1.299, 2.250], [3.897, 2.250], [2.598, 4.500], [1.299, 6.750]
	\draw[very thick,fill=Crimson] (0, 9) -- (3.897, 2.250) -- 
	 (1.299, 2.25) --  (0, 4.5) -- (0, 9);
% other edges
	\draw[thick] (2.598, 4.5) -- (1.299, 2.25);
	\draw[thick] (1.299, 6.75) -- (0, 4.5);
%Points:
	 \draw [fill] (0, 9) node[anchor=east]{$a$};
	 \draw [fill] (1.299, 2.25) node[anchor=north]{$b$};
	 \draw [fill] (3.897, 2.25)  node[anchor=north west]{$c_1$};
	 \draw [fill] (2.598, 4.5) circle [fill,radius=0.1] node[anchor=south west]{$c_2$};
	 \draw [fill] (1.299, 6.750) circle [fill,radius=0.1] node[anchor=south west]{$c_3$};
 \end{tikzpicture}
\caption{Polytope AB}
\label{subfig:N=3 AB}
\end{subfigure}}
%
\quad
%%%%%%%%%
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope A" Gamma=(1.25, 1, 0.5) 
	\draw[very thick,fill=Crimson] (0, 8.25) -- (3.572, 2.062) -- 
	 (2.598, 1.5) -- 	(1.299, 1.5) -- (0, 3.75) -- (0, 8.25);
% other edges
	\draw[thick] (1.299, 6) -- (0, 3.75);
	\draw[thick] (2.598, 3.75) -- (1.3,1.5);
	\draw[thick] (3.248, 2.625) -- (2.598, 1.5);
%Points:
	 \draw [fill] (0, 8.25) node[anchor=east]{$a$};
	 \draw [fill] (1.3, 1.5) node[anchor=east]{$b$};
	 \draw [fill] (1.299, 6) circle [fill,radius=0.08] node[anchor=south west]{$c_3$};
	 \draw [fill] (2.598, 3.75) circle [fill,radius=0.08] node[anchor=south west]{$c_2$};
	 \draw [fill] (3.248, 2.625) circle [fill,radius=0.08] node[anchor=south west]{$c_1$};
 \end{tikzpicture}
\caption{Polytope A}
\label{subfig:N=3 A1}
\end{subfigure}}

\vskip 5mm


==> transitions1.tex <==
% !TEX root = CP2Polytopes.tex

\centering

%
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.38] 
\WeylChamber
% "polytope AAB" Gamma=(1.5, 0.75, 0.75) 
%[0., 9.], [0., 2.250], [3.897, 2.250], [1.948, 5.625], [1.948, 5.625]
	\draw[very thick,fill=Crimson] (0, 9) -- (0,2.25) -- (3.897, 2.25) -- (0, 9);
% other edge
	\draw[thick] (0., 2.25) -- (1.948, 5.625);
%Points:
	 \draw [fill] (0, 9) node[anchor=east]{$a$};
	 \draw [fill] (0, 2.25) node[anchor=east]{$b$};
	 \draw  (3.897, 2.25) node[anchor=north]{$c_1$};
	 \draw [fill] (1.948, 5.625) circle [fill,radius=0.1] node[anchor=west]{$c_2=c_3$};
 \end{tikzpicture}
\caption{Polytope AAB}
\label{subfig:N=3 AAB}
\end{subfigure}}
%
	\quad
%
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.38] 
\WeylChamber
% "polytope BB" Gamma=(1.6, 0.7, 0.7) 
%[0., 9.], [0., 2.700], [3.637, 2.700], [1.819, 5.850], [1.819, 5.850]
	\draw[very thick,fill=Crimson] (0, 9) -- (3.637, 2.7) -- (0, 2.7) -- (0, 9);
% other edge
	\draw[thick] (0., 2.7) -- (1.819, 5.85);
%Points:
	 \draw [fill] (0, 9) node[anchor=east]{$a$};
	 \draw [fill] (0, 2.7) node[anchor=east]{$b$};
	 \draw (3.637, 2.7)  node[anchor=north]{$c_1$};
	 \draw [fill] (1.819, 5.85) circle [fill,radius=0.1] node[anchor=west]{$c_2=c_3$};
 \end{tikzpicture}
\caption{Polytope BB}
\label{subfig:N=3 BB}
\end{subfigure}}
%
	\quad
%
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.38] 
\WeylChamber
% "polytope DD" Gamma=(1.8,-0.8,-0.8) 
% [0., .6000], [0., 7.800], [4.157, 7.800], [2.078, 4.200], [2.078, 4.200]
	\draw[very thick,fill=Crimson] (0, 0.6) -- (0, 7.8) -- 
	 (4.157, 7.8)  -- (0, 0.6);
% other edges
	\draw[thick] (0, 7.8) -- (2.078, 4.2);
%Points:
	 \draw [fill] (0, 0.6) node[anchor=east]{\hskip5mm$a$};
	 \draw [fill] (0, 7.8) node[anchor=east]{$b$};
	 \draw (4.157, 7.8) node[anchor=west]{$c_1$};
	 \draw [fill] (2.078, 4.2) circle [fill,radius=0.1] node[anchor=west]{$c_2=c_3$};
 \end{tikzpicture}
\caption{Polytope DD}
\label{subfig:N=3 DD}
\end{subfigure}}
%


\vskip 5mm


{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.38] 
\WeylChamber
% "polytope GG" Gamma=(1, 1, -1.5) 
% [0., 1.500], [6.495, 3.750], [1.299, 3.750], [1.299, 3.750], [3.897, 8.250]
	\draw[very thick,fill=Crimson] (0, 1.5) -- (3.897, 8.250) -- 
	 (6.495, 3.75) -- (.6495, .375)  -- (0, 1.5);
% other edge
	\draw[thick] (6.495, 3.75) -- (1.299, 3.75);
%Points:
	 \draw [fill] (0, 1.5) node[anchor=east]{$a$};
	 \draw [fill] (6.495, 3.750) node[anchor=west]{$b$};
	 \draw [fill] (1.299, 3.750) circle [fill,radius=0.1] node[anchor=east]{\hskip-5mm$c_1=c_2$};
	 \draw (3.897, 8.250) node[anchor=west]{$c_3$};
 \end{tikzpicture}
\caption{Polytope GG}
\label{subfig:N=3 GG}
\end{subfigure}}
%
	\quad
%
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.38] 
\WeylChamber
% "polytope FGH" Gamma=(1.1, 1.1, -1.1) 
% [0., 3.300], [5.716, 3.300], [0., 3.300], [0., 3.300], [2.858, 8.250]
	\draw[very thick,fill=Crimson] (0, 3.3) -- (2.858, 8.25) -- 
	 (5.716, 3.3) -- (1.429, .825)  -- (0, 3.3);
% other edge
	\draw[thick] (0, 3.3) -- (5.716, 3.3);
%Points:
	 \draw [fill] (0, 3.3) node[anchor=east]{\hskip-5mm$a=c_1$}; 
	 \node at (0,2.6) [anchor=east] {$=c_2$};
	 \node at (5.716, 3.3) [anchor=north]{$b$};
	 \node at (2.858, 8.25) [anchor=west]{$c_3$};
 \end{tikzpicture}
\caption{Polytope FGH}
\label{subfig:N=3 FGH}
\end{subfigure}}
%
	\quad
%
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.38] 
\WeylChamber
% "polytope FH" Gamma=(1.5, 1, -1) 
% [0., 4.500], [5.196, 4.500], [0., 4.500], [1.299, 2.250], [2.598, 9.]
	\draw[very thick,fill=Crimson] (0, 4.5) -- (2.598, 9) -- 
	 (5.196, 4.5) -- (3.897, 2.25) --  (1.948, 1.125) -- (0, 4.5);
% other edges
	\draw[thick] (0, 4.5) -- (5.196, 4.5);
	\draw[thick] (1.299, 2.25) -- (3.897, 2.25);	
%Points:
	 \draw [fill] (0, 4.5) node[anchor=east]{$a=c_1$};
	 \draw [fill] (5.196, 4.5) node[anchor=west]{$b$};
	 \draw [fill] (1.299, 2.25) circle [fill,radius=0.1] node[anchor=east]{$c_2$};
	 \node at  (2.598, 9) [anchor=south]{$c_3$};
 \end{tikzpicture}
\caption{Polytope FH}
\label{subfig:N=3 FH}
\end{subfigure}}
%

\vskip 5mm

%
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.38] 
\WeylChamber
% "polytope CH" Gamma=(1.5, 1, -.5) 
% [0., 6.], [3.897, 3.750], [1.299, 3.750], [2.598, 1.500], [1.299, 8.250]
	\draw[very thick,fill=Crimson] (0, 6) -- (1.299, 8.25) -- 
	 (3.897, 3.75) --  (2.598, 1.5) -- (0, 6);
% other edges
	\draw[thick] (3.897, 3.75) -- (1.299, 3.75);
%Points:
	 \node at (0, 6) [anchor=east]{$a$};
	 \node at  (3.897, 3.75) [anchor=west]{$b$};
	 \draw [fill] (1.299, 3.75) circle [fill,radius=0.1] node[anchor=east]{$c_1$};
	 \node at  (2.598, 1.5) [anchor=north]{$c_2$};
	 \node at  (1.299, 8.25) [anchor=south west]{$c_3$};
 \end{tikzpicture}
\caption{Polytope CH}
\label{subfig:N=3 CH}
\end{subfigure}}
%
	\quad
%
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.38] 
\WeylChamber
% "polytope CF" Gamma=(1.6, 0.8, -0.8) 
% [0., 4.800], [4.157, 4.800], [0., 4.800], [2.078, 1.200], [2.078, 8.400]
	\draw[very thick,fill=Crimson] (0, 4.8) -- (2.078, 8.4) -- 
	 (4.157, 4.8) -- (2.078, 1.2)  -- (0, 4.8);
% other edge
	\draw[thick] (0., 4.8) -- (4.157, 4.8);
%Points:
	 \node at  (0, 4.8) [anchor=east]{$a=c_1$\!\!};
	 \node at  (4.157, 4.8) [anchor=west]{$b$};
	 \node at  (2.078, 1.2) [anchor=north]{$c_2$};
	 \node at  (2.078, 8.4) [anchor=west]{$c_3$};
 \end{tikzpicture}
\caption{Polytope CEFH}
\label{subfig:N=3 CF}
\end{subfigure}}
%
	\quad
%
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.38] 
\WeylChamber
% "polytope EF" Gamma=(1.6, 0.7, -0.9) 
% [0., 4.200], [4.157, 5.100], [.5196, 5.100], [1.819, 1.050], [2.338, 8.250]
	\draw[very thick,fill=Crimson] (0, 4.2) -- (2.338, 8.25) -- 
	 (4.157, 5.1)  -- (1.819, 1.05) --(0, 4.2);
% other edge
	\draw[thick] (4.157, 5.1) -- (0.5196, 5.1);
%Points:
	 \node at  (0, 4.2) [anchor=east]{\hskip5mm$a$};
	 \node at  (4.157, 5.1) [anchor=west]{$b$};
	 \draw [fill] (0.5196, 5.1) circle [fill,radius=0.1] node[anchor=south]{$c_1\;\;$};
	 \node at  (1.819, 1.05) [anchor=north]{$c_2$};
	 \node at  (2.338, 8.25) [anchor=west]{$c_3$};
 \end{tikzpicture}
\caption{Polytope EF}
\label{subfig:N=3 EF}
\end{subfigure}}
%

\vskip 5mm

%
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.38] 
\WeylChamber
% "polytope HH" Gamma=(1.2, 1.2, -0.8) 
% [0., 4.800], [5.196, 3.], [1.039, 3.], [1.039, 3.], [2.078, 8.400]
	\draw[very thick,fill=Crimson] (0, 4.8) -- (2.078, 8.4) -- 
	 (5.196, 3) -- (2.078, 1.2) -- (1.039, 3) -- (0, 4.8);
% other edge
	\draw[thick] (5.196, 3) -- (1.039, 3);
%Points:
	 \node at  (0, 4.8) [anchor=east]{$a$};
	 \node at  (5.196, 3.) [anchor=north]{$b$};
	 \draw [fill] (1.039, 3) circle [radius=0.1] node[anchor=east]{\hskip-5mm$c_1=c_2$};
	 \node at  (2.078, 8.4) [anchor=west]{$c_3$};
 \end{tikzpicture}
\caption{Polytope HH}
\label{subfig:N=3 HH}
\end{subfigure}}
%
	\quad
%
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.38] 
\WeylChamber
% "polytope CE" Gamma=(1.7, 0.75, -0.75) 
%[0., 5.100], [3.897, 5.100], [0., 5.100], [1.948, 1.725], [1.948, 8.475]
	\draw[very thick,fill=Crimson] (0, 5.1) -- (1.948, 8.475) -- 
	 (3.897, 5.1) -- (1.948, 1.725)  -- (0, 5.1);
% other edge
	\draw[thick] (0, 5.1) -- (3.897, 5.1);
%Points:
	 \node at  (0, 5.1) [anchor=east]{\hskip-3mm$a=c_1$\!};
	 \node at  (3.897, 5.1) [anchor=west]{$b$};
	 \node at  (1.948, 1.725) [anchor=east]{$c_2$};
	 \node at  (1.948, 8.475) [anchor=west]{$c_3$};
 \end{tikzpicture}
\caption{Polytope CE}
\label{subfig:N=3 CE}
\end{subfigure}}
%
	\quad
%
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.38] 
\WeylChamber
% "polytope FG" Gamma=(1.2, 1, -1.2) 
% [0., 3.], [5.716, 3.900], [.5196, 3.900], [0., 3.], [3.118, 8.400]
	\draw[very thick,fill=Crimson] (0, 3) -- (3.118, 8.4) -- 
	 (5.716, 3.9)  -- (4.937, 2.85) -- (1.299, .75) -- (0, 3);
% other edge
	\draw[thick] (0, 3) -- (4.937, 2.85);
	\draw[thick] (5.716, 3.9) -- (.5196, 3.9);
%Points:
	 \node at  (0, 3) [anchor=east]{$a=c_2$\!\!};
	 \node at  (5.716, 3.9) [anchor=west]{$b$};
	 \draw [fill] (.5196, 3.9) circle [radius=0.1] node[anchor=east]{$c_1\,$};
	 \node at  (3.118, 8.4) [anchor=west]{$c_3$};
 \end{tikzpicture}
\caption{Polytope FG}
\label{subfig:N=3 FG}
\end{subfigure}}
%

\vskip 5mm



==> transitions2.tex <==
% !TEX root = CP2Polytopes.tex


{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope AA" Gamma=(1.25, 1.25, 0.5) 
% [0, 9], [1.948, 1.125], [3.248, 3.375], [3.248, 3.375], [1.299, 6.750]
	\draw[very thick,fill=Crimson] (0, 9) -- (3.248, 3.375) -- (3.898, 2.250) --
	 (1.948, 1.125) --  (0, 4.5) -- (0, 9);
% other edges
	\draw[thick] (1.948, 1.125) -- (3.248, 3.375);
	\draw[thick] (1.299, 6.750) -- (0,4.5);
%Points:
	 \draw [fill] (0, 9) node[anchor=east]{$a$};
	 \draw [fill] (1.948, 1.125) node[anchor=north]{$b$};
	 \draw [fill] (3.248, 3.375) circle [fill,radius=0.1] node[anchor=south west]{$c_1=c_2$};
	 \draw [fill] (1.299, 6.75) circle [fill,radius=0.1] node[anchor=south west]{$c_3$};
 \end{tikzpicture}
\caption{Polytope AA  \\ with $\Gamma_1=\Gamma_2$}
\label{subfig:N=3 AA}
\end{subfigure}}
	\quad
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope AAA" Gamma=(1,1,1) 
%[0., 9.], [0., 0.], [2.598, 4.500], [2.598, 4.500], [2.598, 4.500]
	\draw[very thick,fill=Crimson] (0, 9) -- (0,0) -- (3.897, 2.25) --
	 (2.598, 4.5) -- (0, 9);
% other edge
	\draw[thick] (0,0) -- (2.598, 4.5);
%Points:
	 \draw [fill] (0, 9) node[anchor=east]{$a$};
	 \draw [fill] (0,0) node[anchor=east]{$b$};
	 \draw [fill] (2.598, 4.5) circle [fill,radius=0.1] node[anchor=west]{$c_1=c_2=c_3$};
 \end{tikzpicture}
\caption{Polytope AAA with \\ $\Gamma_1=\Gamma_2=\Gamma_3>0$}
\label{subfig:N=3 AAA}
\end{subfigure}}
	\quad
{\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.4] 
\WeylChamber
% "polytope AA" Gamma=(1.25, 1.25, 0.5) 
% [0., 9.], [0., 1.800], [3.637, 2.700], [2.078, 5.400], [2.078, 5.400]
	\draw[very thick,fill=Crimson] (0, 9) -- (3.637, 2.7) -- (3.896, 2.25) --
	 (3.118, 1.8) --(0, 1.8) -- (0, 9);
% other edges
	\draw[thick] (0,1.8) -- (2.078, 5.4);
	\draw[thick] (3.637, 2.70) -- (3.118, 1.8);
%Points:
	 \draw [fill] (0, 9) node[anchor=east]{$a$};
	 \draw [fill] (0,1.8) node[anchor=east]{$b$};
	 \draw [fill] (3.637, 2.7) circle [fill,radius=0.1] node[anchor=south west]{$c_1$};
	 \draw [fill] (2.078, 5.4) circle [fill,radius=0.1] node[anchor=west]{$c_2=c_3$};
 \end{tikzpicture}
\caption{Polytope AA  \\ with $\Gamma_2=\Gamma_3$}
\label{subfig:N=3 AA'}
\end{subfigure}}

\vskip 5mm


